G_2^1 Affine Toda Field Theory: A Numerical Test of Exact S-Matrix results

We present the results of a Monte--Carlo simulation of the $G_2^{(1)}$ Affine Toda field theory action in two dimensions. We measured the ratio of the masses of the two fundamental particles as a function of the coupling constant. Our results strongly support the conjectured duality with the $D_4^{(3)}$ theory, and are consistent with the mass formula of Delius et al.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%	fig1.ps
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dma0gmw
%%Title: MATLAB graph
%%CreationDate: 06/20/92  12:31:36
%%Pages: 001
%%BoundingBox: 080 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

/lufont currentfont def
/sufont currentfont def
/LUF {lufont setfont} bdef
/SUF {sufont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 20 savefont
/sfont 14 savefont

/Symbol selfont
/lufont 20 savefont
/sufont 14 savefont

%line width, line cap, and joint spec
.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 080 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09  87.89  84.83  87.89 M 1 L
750.27  87.89 757.00  87.89 M 1 L
 73.09  81.89 M (1.65) rsh
 78.09 161.24  84.83 161.24 M 1 L
750.27 161.24 757.00 161.24 M 1 L
 73.09 155.24 M (1.7) rsh
 78.09 234.59  84.83 234.59 M 1 L
750.27 234.59 757.00 234.59 M 1 L
 73.09 228.59 M (1.75) rsh
 78.09 307.94  84.83 307.94 M 1 L
750.27 307.94 757.00 307.94 M 1 L
 73.09 301.94 M (1.8) rsh
 78.09 381.28  84.83 381.28 M 1 L
750.27 381.28 757.00 381.28 M 1 L
 73.09 375.28 M (1.85) rsh
 78.09 454.63  84.83 454.63 M 1 L
750.27 454.63 757.00 454.63 M 1 L
 73.09 448.63 M (1.9) rsh
 78.09 527.98  84.83 527.98 M 1 L
750.27 527.98 757.00 527.98 M 1 L
 73.09 521.98 M (1.95) rsh
151.34  77.33 151.34  82.53 M 1 L
151.34 565.47 151.34 570.67 M 1 L
151.34  55.33 M (-4) csh
224.20  77.33 224.20  82.53 M 1 L
224.20 565.47 224.20 570.67 M 1 L
224.20  55.33 M (-3) csh
297.07  77.33 297.07  82.53 M 1 L
297.07 565.47 297.07 570.67 M 1 L
297.07  55.33 M (-2) csh
369.93  77.33 369.93  82.53 M 1 L
369.93 565.47 369.93 570.67 M 1 L
369.93  55.33 M (-1) csh
442.80  77.33 442.80  82.53 M 1 L
442.80 565.47 442.80 570.67 M 1 L
442.80  55.33 M (0) csh
515.67  77.33 515.67  82.53 M 1 L
515.67 565.47 515.67 570.67 M 1 L
515.67  55.33 M (1) csh
588.53  77.33 588.53  82.53 M 1 L
588.53 565.47 588.53 570.67 M 1 L
588.53  55.33 M (2) csh
661.40  77.33 661.40  82.53 M 1 L
661.40 565.47 661.40 570.67 M 1 L
661.40  55.33 M (3) csh
734.26  77.33 734.26  82.53 M 1 L
734.26 565.47 734.26 570.67 M 1 L
734.26  55.33 M (4) csh
DO
 78.09 208.26 757.00 208.26 M 1 L
 78.09 499.86 757.00 499.86 M 1 L
SO
 81.49 208.26  84.88 208.26  88.28 208.26  91.67 208.26  95.07 208.26
 98.46 208.26 101.86 208.26 105.25 208.26 108.64 208.26 112.04 208.26
115.43 208.26 118.83 208.26 122.22 208.26 125.62 208.26 129.01 208.26
132.41 208.26 135.80 208.26 139.20 208.26 142.59 208.26 145.98 208.26
149.38 208.26 152.77 208.27 156.17 208.27 159.56 208.27 162.96 208.27
166.35 208.27 169.75 208.27 173.14 208.27 176.54 208.27 179.93 208.27
183.32 208.27 186.72 208.28 190.11 208.28 193.51 208.28 196.90 208.28
200.30 208.28 203.69 208.29 207.09 208.29 210.48 208.29 213.87 208.30
217.27 208.30 220.66 208.30 224.06 208.31 227.45 208.31 230.85 208.32
234.24 208.32 237.64 208.33 241.03 208.34 244.43 208.35 247.82 208.35
251.21 208.36 254.61 208.37 258.00 208.39 261.40 208.40 264.79 208.41
268.19 208.43 271.58 208.44 274.98 208.46 278.37 208.48 281.77 208.50
285.16 208.53 288.55 208.55 291.95 208.58 295.34 208.61 298.74 208.65
302.13 208.69 305.53 208.73 308.92 208.77 312.32 208.82 315.71 208.88
319.11 208.94 322.50 209.01 325.89 209.08 329.29 209.16 332.68 209.25
336.08 209.34 339.47 209.45 342.87 209.56 346.26 209.69 349.66 209.83
353.05 209.98 356.45 210.15 359.84 210.33 363.23 210.54 366.63 210.76
370.02 211.00 373.42 211.26 376.81 211.55 380.21 211.87 383.60 212.22
387.00 212.60 390.39 213.02 393.79 213.48 397.18 213.98 400.57 214.52
403.97 215.12 407.36 215.78 410.76 216.49 414.15 217.27 417.55 218.12
M 99 L
417.55 218.12 420.94 219.05 424.34 220.07 427.73 221.17 431.12 222.38
434.52 223.69 437.91 225.11 441.31 226.66 444.70 228.34 448.10 230.17
451.49 232.14 454.89 234.28 458.28 236.59 461.68 239.08 465.07 241.77
468.46 244.65 471.86 247.76 475.25 251.08 478.65 254.63 482.04 258.43
485.44 262.47 488.83 266.75 492.23 271.30 495.62 276.10 499.02 281.15
502.41 286.45 505.80 292.00 509.20 297.78 512.59 303.79 515.99 310.01
519.38 316.41 522.78 322.99 526.17 329.71 529.57 336.54 532.96 343.46
536.36 350.44 539.75 357.45 543.14 364.45 546.54 371.41 549.93 378.30
553.33 385.08 556.72 391.74 560.12 398.24 563.51 404.55 566.91 410.67
570.30 416.56 573.70 422.22 577.09 427.63 580.48 432.79 583.88 437.69
587.27 442.33 590.67 446.71 594.06 450.83 597.46 454.69 600.85 458.31
604.25 461.69 607.64 464.84 611.04 467.78 614.43 470.50 617.82 473.02
621.22 475.35 624.61 477.51 628.01 479.50 631.40 481.34 634.80 483.03
638.19 484.58 641.59 486.01 644.98 487.32 648.37 488.53 651.77 489.63
655.16 490.65 658.56 491.57 661.95 492.42 665.35 493.20 668.74 493.91
672.14 494.56 675.53 495.16 678.93 495.70 682.32 496.20 685.71 496.65
689.11 497.06 692.50 497.44 695.90 497.79 699.29 498.10 702.69 498.39
706.08 498.65 709.48 498.89 712.87 499.11 716.27 499.31 719.66 499.49
723.05 499.66 726.45 499.81 729.84 499.94 733.24 500.07 736.63 500.18
740.03 500.29 743.42 500.38 746.82 500.47 750.21 500.55 753.61 500.62
M 99 L
753.61 500.62 757.00 500.69 M 1 L
SF
103.94 142.88 M (o) sh  103.94 162.98 M (o) sh
103.94 202.14 M (o) sh  103.94 166.79 M (o) sh
439.50 170.02 M (o) sh  439.50 179.99 M (o) sh
439.50 211.38 M (o) sh  439.50 220.04 M (o) sh
439.50 279.89 M (o) sh  490.01 317.59 M (o) sh
490.01 308.79 M (o) sh  556.77 424.97 M (o) sh
556.77 426.59 M (o) sh  657.79 494.07 M (o) sh
657.79 499.64 M (o) sh  724.55 495.53 M (o) sh
724.55 497.74 M (o) sh
107.24 171.22 107.24 121.34 M 1 L
103.60 171.22 110.88 171.22 M 1 L
103.60 121.34 110.88 121.34 M 1 L
107.24 195.71 107.24 137.04 M 1 L
103.60 195.71 110.88 195.71 M 1 L
103.60 137.04 110.88 137.04 M 1 L
107.24 243.68 107.24 167.40 M 1 L
103.60 243.68 110.88 243.68 M 1 L
103.60 167.40 110.88 167.40 M 1 L
107.24 207.89 107.24 132.49 M 1 L
103.60 207.89 110.88 207.89 M 1 L
103.60 132.49 110.88 132.49 M 1 L
442.80 217.43 442.80 129.41 M 1 L
439.16 217.43 446.44 217.43 M 1 L
439.16 129.41 446.44 129.41 M 1 L
442.80 198.80 442.80 167.99 M 1 L
439.16 198.80 446.44 198.80 M 1 L
439.16 167.99 446.44 167.99 M 1 L
442.80 236.50 442.80 193.07 M 1 L
439.16 236.50 446.44 236.50 M 1 L
439.16 193.07 446.44 193.07 M 1 L
442.80 266.57 442.80 180.31 M 1 L
439.16 266.57 446.44 266.57 M 1 L
439.16 180.31 446.44 180.31 M 1 L
442.80 317.77 442.80 248.82 M 1 L
439.16 317.77 446.44 317.77 M 1 L
439.16 248.82 446.44 248.82 M 1 L
493.31 365.00 493.31 276.98 M 1 L
489.66 365.00 496.95 365.00 M 1 L
489.66 276.98 496.95 276.98 M 1 L
493.31 337.42 493.31 286.96 M 1 L
489.66 337.42 496.95 337.42 M 1 L
489.66 286.96 496.95 286.96 M 1 L
560.07 445.39 560.07 411.36 M 1 L
556.43 445.39 563.72 445.39 M 1 L
556.43 411.36 563.72 411.36 M 1 L
560.07 452.73 560.07 407.25 M 1 L
556.43 452.73 563.72 452.73 M 1 L
556.43 407.25 563.72 407.25 M 1 L
661.09 513.31 661.09 481.62 M 1 L
657.44 513.31 664.73 513.31 M 1 L
657.44 481.62 664.73 481.62 M 1 L
661.09 518.89 661.09 487.20 M 1 L
657.44 518.89 664.73 518.89 M 1 L
657.44 487.20 664.73 487.20 M 1 L
727.85 510.96 727.85 486.91 M 1 L
724.21 510.96 731.50 510.96 M 1 L
724.21 486.91 731.50 486.91 M 1 L
727.85 526.66 727.85 475.61 M 1 L
724.21 526.66 731.50 526.66 M 1 L
724.21 475.61 731.50 475.61 M 1 L
LF
407.55  24.00 M (log ) sh
LUF
440.00  24.00 M ((b)) sh
LF
 14.00 324.00 M (mass ratio) r90sh
417.55 586.00 M (Figure 1) csh

LF
100.00 505.26 M ( Classical ratio for D ) sh
SF
265.00 515.26 M ( (3) )sh
LF
265.00 495.00 M ( 4 ) sh
LUF
540 350 M (\254) sh
LF
555 350 M ( Theoretical prediction ) sh

LF
520.00 215.26 M ( Classical ratio for G ) sh
SF
685.00 225.26 M ( (1) )sh
LF
685.00 205.00 M ( 2 ) sh

eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%	figs2a2b.ps
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dma0gmw
%%Title: MATLAB graph
%%CreationDate: 06/20/92  10:17:57
%%Pages: 001
%%BoundingBox: 080 036 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

/lufont currentfont def
/sufont currentfont def
/LUF {lufont setfont} bdef
/SUF {sufont setfont} bdef


% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 20 savefont
/sfont 14 savefont

/Symbol selfont
/lufont 20 savefont
/sufont 14 savefont

%line width, line cap, and joint spec
.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 080 036 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 140.81  84.83 140.81 M 1 L
750.27 140.81 757.00 140.81 M 1 L
 73.09 134.81 M (1.86) rsh
 78.09 208.86  84.83 208.86 M 1 L
750.27 208.86 757.00 208.86 M 1 L
 73.09 202.86 M (1.88) rsh
 78.09 276.91  84.83 276.91 M 1 L
750.27 276.91 757.00 276.91 M 1 L
 73.09 270.91 M (1.9) rsh
 78.09 344.95  84.83 344.95 M 1 L
750.27 344.95 757.00 344.95 M 1 L
 73.09 338.95 M (1.92) rsh
 78.09 413.00  84.83 413.00 M 1 L
750.27 413.00 757.00 413.00 M 1 L
 73.09 407.00 M (1.94) rsh
 78.09 481.05  84.83 481.05 M 1 L
750.27 481.05 757.00 481.05 M 1 L
 73.09 475.05 M (1.96) rsh
 78.09 549.09  84.83 549.09 M 1 L
750.27 549.09 757.00 549.09 M 1 L
 73.09 543.09 M (1.98) rsh
 78.09  55.33 M (1) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  55.33 M (1.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  55.33 M (2) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  55.33 M (2.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (3) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  55.33 M (3.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  55.33 M (4) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  55.33 M (4.5) csh
757.00  55.33 M (5) csh
DO
 78.09 385.26 757.00 385.26 M 1 L
SO
132.16 372.51 132.16 322.84 M 1 L
123.68 372.51 140.65 372.51 M 1 L
123.68 322.84 140.65 322.84 M 1 L
131.72 407.56 131.72 351.76 M 1 L
123.23 407.56 140.21 407.56 M 1 L
123.23 351.76 140.21 351.76 M 1 L
132.78 395.31 132.78 342.91 M 1 L
124.30 395.31 141.27 395.31 M 1 L
124.30 342.91 141.27 342.91 M 1 L

%%161.31 390.54 161.31 338.15 M 1 L
%%152.83 390.54 169.80 390.54 M 1 L
%%152.83 338.15 169.80 338.15 M 1 L
161.50 443.96 161.50 325.56 M 1 L
153.02 443.96 169.99 443.96 M 1 L
153.02 325.56 169.99 325.56 M 1 L

376.06 451.79 376.06 336.11 M 1 L
367.58 451.79 384.55 451.79 M 1 L
367.58 336.11 384.55 336.11 M 1 L
434.32 484.79 434.32 379.32 M 1 L
425.84 484.79 442.81 484.79 M 1 L
425.84 379.32 442.81 379.32 M 1 L
LUF
124.51 344.27 M (\250) sh
LF
127.42 376.26 M (o) sh
LUF
128.68 365.71 M (\267) sh
LF
%%157.01 360.95 M (o) sh
157.20 381.36 M (o) sh
371.76 390.55 M (o) sh
430.02 428.65 M (o) sh
LF
417.55  14.00 M (correlation length for ) csh
LUF
530.00  14.00 M (b = 50) csh
LF
 14.00 324.00 M (mass ratio) r90sh
417.55 586.00 M (Figure 2a) csh
LUF
500.00 249.94 M ( 60 \264 60 \250) sh
500.00 189.81 M ( 60 \264 30 \267) sh
500.00 219.55 M ( 60 \264 40 o) sh
LF
500.00 355.26 M ( Classical ratio for D ) sh
SF
665.00 365.26 M ( (3) )sh
LF
665.00 345.00 M ( 4 ) sh
eplot
%%EndObject graph 1

%%BeginObject: graph 2
bplot
80 36 532 385 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09  81.76  84.83  81.76 M 1 L
750.27  81.76 757.00  81.76 M 1 L
 73.09  75.76 M (1.84) rsh
 78.09 149.81  84.83 149.81 M 1 L
750.27 149.81 757.00 149.81 M 1 L
 73.09 143.81 M (1.86) rsh
 78.09 217.86  84.83 217.86 M 1 L
750.27 217.86 757.00 217.86 M 1 L
 73.09 211.86 M (1.88) rsh
 78.09 285.90  84.83 285.90 M 1 L
750.27 285.90 757.00 285.90 M 1 L
 73.09 279.90 M (1.9) rsh
 78.09 353.95  84.83 353.95 M 1 L
750.27 353.95 757.00 353.95 M 1 L
 73.09 347.95 M (1.92) rsh
 78.09 422.00  84.83 422.00 M 1 L
750.27 422.00 757.00 422.00 M 1 L
 73.09 416.00 M (1.94) rsh
 78.09 490.04  84.83 490.04 M 1 L
750.27 490.04 757.00 490.04 M 1 L
 73.09 484.04 M (1.96) rsh
 78.09 558.09  84.83 558.09 M 1 L
750.27 558.09 757.00 558.09 M 1 L
 73.09 552.09 M (1.98) rsh
 78.09  55.33 M (1) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  55.33 M (1.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  55.33 M (2) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  55.33 M (2.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (3) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  55.33 M (3.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  55.33 M (4) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  55.33 M (4.5) csh
757.00  55.33 M (5) csh
SO
197.36 431.52 197.36 300.19 M 1 L
188.88 431.52 205.85 431.52 M 1 L
188.88 300.19 205.85 300.19 M 1 L
198.65 422.00 198.65 348.51 M 1 L
190.16 422.00 207.13 422.00 M 1 L
190.16 348.51 207.13 348.51 M 1 L
198.70 415.19 198.70 315.84 M 1 L
190.21 415.19 207.18 415.19 M 1 L
190.21 315.84 207.18 315.84 M 1 L
299.98 434.93 299.98 361.44 M 1 L
291.50 434.93 308.47 434.93 M 1 L
291.50 361.44 308.47 361.44 M 1 L
435.96 418.94 435.96 299.85 M 1 L
427.47 418.94 444.45 418.94 M 1 L
427.47 299.85 444.45 299.85 M 1 L
617.63 456.02 617.63 303.60 M 1 L
609.14 456.02 626.12 456.02 M 1 L
609.14 303.60 626.12 303.60 M 1 L
LUF
189.71 362.46 M (\250) sh
LF
194.35 381.85 M (o) sh
LUF
194.60 362.12 M (\267) sh
LF
295.68 394.78 M (o) sh
431.66 355.99 M (o) sh
613.33 376.41 M (o) sh
LF
417.55  14.00 M (correlation length for ) csh
LUF
530.00  14.00 M (b = 20) csh
LF
 14.00 324.00 M (mass ratio) r90sh
417.55 586.00 M (Figure 2b) csh
LUF
500.00 216.06 M ( 60 \264 60 \250) sh
500.00 156.59 M ( 60 \264 30 \267) sh
500.00 186.98 M ( 60 \264 40 o) sh
eplot
%%EndObject graph 2

epage
end
showpage

%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%	figs2c2d.ps
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: dma0gmw
%%Title: MATLAB graph
%%CreationDate: 06/20/92  10:17:59
%%Pages: 001
%%BoundingBox: 080 036 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

/lufont currentfont def
/sufont currentfont def
/LUF {lufont setfont} bdef
/SUF {sufont setfont} bdef
% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 20 savefont
/sfont 14 savefont


/Symbol selfont
/lufont 20 savefont
/sufont 14 savefont


%line width, line cap, and joint spec
.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 080 036 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09  77.94  84.83  77.94 M 1 L
750.27  77.94 757.00  77.94 M 1 L
 73.09  71.94 M (1.8) rsh
 78.09 145.99  84.83 145.99 M 1 L
750.27 145.99 757.00 145.99 M 1 L
 73.09 139.99 M (1.82) rsh
 78.09 214.03  84.83 214.03 M 1 L
750.27 214.03 757.00 214.03 M 1 L
 73.09 208.03 M (1.84) rsh
 78.09 282.08  84.83 282.08 M 1 L
750.27 282.08 757.00 282.08 M 1 L
 73.09 276.08 M (1.86) rsh
 78.09 350.12  84.83 350.12 M 1 L
750.27 350.12 757.00 350.12 M 1 L
 73.09 344.12 M (1.88) rsh
 78.09 418.17  84.83 418.17 M 1 L
750.27 418.17 757.00 418.17 M 1 L
 73.09 412.17 M (1.9) rsh
 78.09 486.22  84.83 486.22 M 1 L
750.27 486.22 757.00 486.22 M 1 L
 73.09 480.22 M (1.92) rsh
 78.09 554.26  84.83 554.26 M 1 L
750.27 554.26 757.00 554.26 M 1 L
 73.09 548.26 M (1.94) rsh
 78.09  55.33 M (1) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  55.33 M (1.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  55.33 M (2) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  55.33 M (2.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (3) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  55.33 M (3.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  55.33 M (4) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  55.33 M (4.5) csh
757.00  55.33 M (5) csh
SO
237.55 296.71 237.55 215.73 M 1 L
229.06 296.71 246.04 296.71 M 1 L
229.06 215.73 246.04 215.73 M 1 L
303.63 396.74 303.63 317.80 M 1 L
295.15 396.74 312.12 396.74 M 1 L
295.15 317.80 312.12 317.80 M 1 L
368.95 413.75 368.95 308.28 M 1 L
360.47 413.75 377.44 413.75 M 1 L
360.47 308.28 377.44 308.28 M 1 L
495.45 452.54 495.45 330.05 M 1 L
486.97 452.54 503.94 452.54 M 1 L
486.97 330.05 503.94 330.05 M 1 L
LF
233.25 252.82 M (o) sh
299.33 353.87 M (o) sh
364.65 357.61 M (o) sh
491.15 387.89 M (o) sh
LF
417.55  14.00 M (correlation length for ) csh
LUF
530.00  14.00 M (b = 5) csh
LF
 14.00 324.00 M (mass ratio) r90sh
417.55 586.00 M (Figure 2c) csh
LUF
586.39 247.77 M ( 60 \264 40 o) sh
eplot
%%EndObject graph 1

%%BeginObject: graph 2
bplot
80 36 532 385 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09  95.33  84.83  95.33 M 1 L
750.27  95.33 757.00  95.33 M 1 L
 73.09  89.33 M (1.72) rsh
 78.09 163.38  84.83 163.38 M 1 L
750.27 163.38 757.00 163.38 M 1 L
 73.09 157.38 M (1.74) rsh
 78.09 231.42  84.83 231.42 M 1 L
750.27 231.42 757.00 231.42 M 1 L
 73.09 225.42 M (1.76) rsh
 78.09 299.47  84.83 299.47 M 1 L
750.27 299.47 757.00 299.47 M 1 L
 73.09 293.47 M (1.78) rsh
 78.09 367.52  84.83 367.52 M 1 L
750.27 367.52 757.00 367.52 M 1 L
 73.09 361.52 M (1.8) rsh
 78.09 435.56  84.83 435.56 M 1 L
750.27 435.56 757.00 435.56 M 1 L
 73.09 429.56 M (1.82) rsh
 78.09 503.61  84.83 503.61 M 1 L
750.27 503.61 757.00 503.61 M 1 L
 73.09 497.61 M (1.84) rsh
 78.09  55.33 M (1) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  55.33 M (1.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  55.33 M (2) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  55.33 M (2.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (3) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  55.33 M (3.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  55.33 M (4) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  55.33 M (4.5) csh
757.00  55.33 M (5) csh
SO
678.80 499.87 678.80 295.73 M 1 L
670.31 499.87 687.29 499.87 M 1 L
670.31 295.73 687.29 295.73 M 1 L
499.34 435.90 499.34 318.86 M 1 L
490.85 435.90 507.82 435.90 M 1 L
490.85 318.86 507.82 318.86 M 1 L
LF
674.50 394.40 M (o) sh
495.04 373.98 M (o) sh
LF
417.55  14.00 M (correlation length for ) csh
LUF
530.00  14.00 M (b = 2) csh
LF
 14.00 324.00 M (mass ratio) r90sh
417.55 586.00 M (Figure 2d) csh
LUF
176.47 462.70 M ( 60 \264 40 o) sh
eplot
%%EndObject graph 2

epage
end
showpage

%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%	figs2e2f.ps
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: dma0gmw
%%Title: MATLAB graph
%%CreationDate: 06/20/92  10:18:01
%%Pages: 001
%%BoundingBox: 080 036 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef


/lufont currentfont def
/sufont currentfont def
/LUF {lufont setfont} bdef
/SUF {sufont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 20 savefont
/sfont 14 savefont


/Symbol selfont
/lufont 20 savefont
/sufont 14 savefont

%line width, line cap, and joint spec
.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 080 036 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 122.87  84.83 122.87 M 1 L
750.27 122.87 757.00 122.87 M 1 L
 73.09 116.87 M (1.68) rsh
 78.09 190.92  84.83 190.92 M 1 L
750.27 190.92 757.00 190.92 M 1 L
 73.09 184.92 M (1.7) rsh
 78.09 258.96  84.83 258.96 M 1 L
750.27 258.96 757.00 258.96 M 1 L
 73.09 252.96 M (1.72) rsh
 78.09 327.01  84.83 327.01 M 1 L
750.27 327.01 757.00 327.01 M 1 L
 73.09 321.01 M (1.74) rsh
 78.09 395.06  84.83 395.06 M 1 L
750.27 395.06 757.00 395.06 M 1 L
 73.09 389.06 M (1.76) rsh
 78.09 463.10  84.83 463.10 M 1 L
750.27 463.10 757.00 463.10 M 1 L
 73.09 457.10 M (1.78) rsh
 78.09 531.15  84.83 531.15 M 1 L
750.27 531.15 757.00 531.15 M 1 L
 73.09 525.15 M (1.8) rsh
 78.09  55.33 M (1) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  55.33 M (1.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  55.33 M (2) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  55.33 M (2.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (3) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  55.33 M (3.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  55.33 M (4) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  55.33 M (4.5) csh
757.00  55.33 M (5) csh
SO
231.35 321.23 231.35 117.09 M 1 L
222.86 321.23 239.83 321.23 M 1 L
222.86 117.09 239.83 117.09 M 1 L
280.57 278.02 280.57 206.57 M 1 L
272.09 278.02 289.06 278.02 M 1 L
272.09 206.57 289.06 206.57 M 1 L
508.53 365.46 508.53 264.75 M 1 L
500.05 365.46 517.02 365.46 M 1 L
500.05 264.75 517.02 264.75 M 1 L
656.72 435.20 656.72 235.15 M 1 L
648.23 435.20 665.21 435.20 M 1 L
648.23 235.15 665.21 235.15 M 1 L
LF
227.05 215.76 M (o) sh
276.27 238.89 M (o) sh
504.23 311.70 M (o) sh
652.42 331.78 M (o) sh
LF
417.55  14.00 M (correlation length for ) csh
LUF
530.00  14.00 M (b = 1) csh
LF
 14.00 324.00 M (mass ratio) r90sh
417.55 586.00 M (Figure 2e) csh
LUF
154.19 480.07 M ( 60 \264 40 o) sh
eplot
%%EndObject graph 1

%%BeginObject: graph 2
bplot
80 36 532 385 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 138.39  84.83 138.39 M 1 L
750.27 138.39 757.00 138.39 M 1 L
 73.09 132.39 M (1.66) rsh
 78.09 206.44  84.83 206.44 M 1 L
750.27 206.44 757.00 206.44 M 1 L
 73.09 200.44 M (1.68) rsh
 78.09 274.48  84.83 274.48 M 1 L
750.27 274.48 757.00 274.48 M 1 L
 73.09 268.48 M (1.7) rsh
 78.09 342.53  84.83 342.53 M 1 L
750.27 342.53 757.00 342.53 M 1 L
 73.09 336.53 M (1.72) rsh
 78.09 410.58  84.83 410.58 M 1 L
750.27 410.58 757.00 410.58 M 1 L
 73.09 404.58 M (1.74) rsh
 78.09 478.62  84.83 478.62 M 1 L
750.27 478.62 757.00 478.62 M 1 L
 73.09 472.62 M (1.76) rsh
 78.09 546.67  84.83 546.67 M 1 L
750.27 546.67 757.00 546.67 M 1 L
 73.09 540.67 M (1.78) rsh
 78.09  55.33 M (1) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  55.33 M (1.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  55.33 M (2) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  55.33 M (2.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (3) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  55.33 M (3.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  55.33 M (4) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  55.33 M (4.5) csh
757.00  55.33 M (5) csh
DO
 78.09 383.53 757.00 383.53 M 1 L
SO
211.56 297.62 211.56 181.94 M 1 L
203.07 297.62 220.04 297.62 M 1 L
203.07 181.94 220.04 181.94 M 1 L
384.59 354.44 384.59 218.35 M 1 L
376.11 354.44 393.08 354.44 M 1 L
376.11 218.35 393.08 218.35 M 1 L
508.96 465.69 508.96 288.77 M 1 L
500.47 465.69 517.44 465.69 M 1 L
500.47 288.77 517.44 288.77 M 1 L
698.16 382.68 698.16 207.80 M 1 L
689.67 382.68 706.65 382.68 M 1 L
689.67 207.80 706.65 207.80 M 1 L
LF
207.26 236.38 M (o) sh
380.29 282.99 M (o) sh
504.66 373.83 M (o) sh
693.86 291.84 M (o) sh
LF
417.55  14.00 M (correlation length for ) csh
LUF
540.00  14.00 M (b = 0.01) csh
LF
 14.00 324.00 M (mass ratio) r90sh
417.55 586.00 M (Figure 2f) csh
LUF
163.10 486.58 M ( 60 \264 40 o) sh

DO
 78.09 383.53 757.00 383.53 M 1 L
LF
100.00 395.26 M ( Classical ratio for G ) sh
SF
265.00 405.26 M ( (1) )sh
LF
265.00 385.00 M ( 2 ) sh

eplot
%%EndObject graph 2

epage
end
showpage
%%Trailer
